Q-Learning Based Energy-Efficient Network Planning in IP-over-EON

During network planning phase, optimal network planning implemented through efficient resource allocation and static traffic demand provisioning in IP-over-elastic optical network (IP-over-EON) is significantly challenging compared with the fixed-grid wavelength division multiplexing (WDM) network due to increased flexibility in IP-over-EON. Mathematical optimization models used for this purpose may not provide solution for large networks due to large computational complexity. In this regard, a greedy heuristic may be used that intuitively selects traffic elements in sequence from static traffic demand matrix and attempts to find the best solution. However, in general, such greedy heuristics offer suboptimal solutions, since appropriate traffic sequence offering the optimal performance is rarely selected. In this regard, we propose a reinforcement learning technique (in particular a Q-learning method), combined with an auxiliary graph (AG)-based energy efficient greedy method to be used for large network planning. The Q-learning method is used to decide the suitable sequence of traffic allocation such that the overall power consumption in the network reduces. In the proposed heuristic, each traffic from the given static traffic demand matrix is successively selected using the Q-learning technique and provisioned using the AG-based greedy method.

==> Fig/PCdist.tex <==
\begin{figure}[h!]%[t]{.57\textwidth}
\centering
\begin{adjustbox}{max width=0.9\linewidth}%{max width=\linewidth,height=\tikzHeight}
	\begin{tikzpicture}
	\pgfplotsset{
		%			scale only axis,
		%			scaled x ticks=base 10:3,
		%			xmin=0, xmax=0.06
		symbolic x coords={40,80,120,160,200},
		xtick=data,
		xlabel=Average traffic demand (Gbps),
		legend columns=5,
		legend style={draw=none},%\scriptsize,,font=\fontsize{6.75}{8}\selectfont,/tikz/every even column/.append style={text width=1.2cm}
		legend to name=Lhgpc,
	}
	
	\begin{axis}[
	%axis y line*=left,
	%		ymin=0, ymax=80,
	ylabel=Average PC (kW),
	ylabel near ticks,
	ybar stacked, 
	ymin=0, ymax=1250,
	ytick={0,200,400,...,1200},
	%		ybar legend,
	bar width=7mm,
	legend style={at={(0.5,-0.2)},anchor=north},
	%		legend entries={A,B},
	%grid=both,hide x axis,
	ymajorgrids=true,
	major grid style={dotted,black},
	]
	
	\addplot [fill=color1,draw=none,area legend,
	postaction={pattern=vertical lines},] 
    coordinates {%{rgb:red,1;green,1;yellow,2.5}
		({40},105.168)
        ({80},194.712)
        ({120},299.600)
        ({160},391.272)
        ({200},457.688)
	};\addlegendentry{PC (Router)}\label{p:hgpc1i}
	
	
	\addplot [fill=color2,draw=none,area legend,
	postaction={pattern=north east lines},] coordinates {%{rgb:red,1;green,1;yellow,1}
		({40},206.73504)
        ({80},300.58155)
        ({120},394.45317)
        ({160},453.73572)
        ({200},520.45002)
	};\addlegendentry{PC (SBVT)}\label{p:hgpc1s}
	
	\addplot [fill=color3,draw=none,area legend,
	postaction={pattern=vertical lines},] coordinates {%{rgb:red,1;green,1;yellow,5}
        ({40},98.253)
        ({80},119.145)
        ({120},135.509)
        ({160},152.377)
        ({200},168.292)
	};\addlegendentry{PC (Amplifier)}\label{p:hgpc1a}
	
	\addplot [fill=color4,draw=none,area legend,
	postaction={pattern=north east lines},] coordinates {%{rgb:red,1;green,2.5;yellow,5}
		({40},4.20848)
        ({80},22.10467)
        ({120},23.98063)
        ({160},22.9988)
        ({200},26.18168)
	};\addlegendentry{PC (VER)}\label{p:hgpclv}
	
	\addplot [fill=color5,draw=none,area legend,
	postaction={pattern=vertical lines},] coordinates {%{rgb:red,1;green,2.5;yellow,5}
		({40},26.520)
        ({80},26.520)
        ({120},26.520)
        ({160},26.520)
        ({200},26.520)
	};\addlegendentry{PC (OXC)}\label{p:hgpc1o}
	
	\end{axis}
	
	\begin{axis}[
	set layers,axis background,
	axis y line*=right,
	%		axis x line=none,
	ymin=38, ymax=44,
	ylabel=Time (h),
	ylabel near ticks,
	yticklabel pos=right,
	%		legend entries={A,B,time},
	ymajorgrids=true,
	major grid style={dashed, gray}
	]
	
	%\addlegendimage{empty legend}\addlegendentry{\textbf{Sample:}}
	
	\addlegendimage{/pgfplots/refstyle=p:hgpc1i}\addlegendentry{PC (Router)}
	
	\addlegendimage{/pgfplots/refstyle=p:hgpc1s}\addlegendentry{PC (SBVT)}
	
	\addlegendimage{/pgfplots/refstyle=p:hgpc1a}\addlegendentry{PC (Amplifier)}
	
	\addlegendimage{/pgfplots/refstyle=p:hgpclv}\addlegendentry{PC (VER)}
	
	\addlegendimage{/pgfplots/refstyle=p:hgpc1o}\addlegendentry{PC (OXC)}
	
	\addplot[mark=diamond*,color=color11,line width=1pt]
	coordinates{
		({40},40.28)%1.6942
		({80},40.61)%2.8342
		({120},40.84)%4.3099
		({160},41.03)%4.9639
		({200},41.17)%3.9354
	};\label{p:c4:time}\addlegendentry{Time}
	\end{axis}
	\end{tikzpicture}
\end{adjustbox}
\\
\begin{adjustbox}{max width=\linewidth}%,max height=6cm
	% now generate the legend, using a normal tabular
% \begin{NoHyper}
\begin{tabular}{@{}ccccc@{}}
	\ref{p:hgpc1i} PC (Router) & \ref{p:hgpc1s} PC (SBVT) & \ref{p:hgpc1a} PC (Amplifier) & \ref{p:hgpclv} PC (VER) & \ref{p:hgpc1o} PC (OXC)\\
	\multicolumn{5}{c}{\ref{p:c4:time} Time}
\end{tabular}
% \end{NoHyper}
\end{adjustbox}
%\includegraphics[width=\linewidth,height=6cm]{heu5gdcPC}
\caption{Average PC for different equipment and average execution time for NKN designed with QAG-ENP-IoE.}\label{c4:f:qgpc}
\end{figure}%

==> Fig/avgPCwindow1000.tex <==
\begin{tikzpicture}
\pgfplotsset{
	height=5cm,%\tikzpH
	width=\linewidth,%\tikzpW,
	%symbolic x coords={40,80,120,160,200},
	xtick=data,
	%width=0.75\linewidth
}

\begin{axis}[
%axis y line*=left,
ylabel=Average PC per 1000 episodes,
ylabel near ticks,
ybar stacked,
ymin=825,ymax=900,
ytick={825,850,...,900},
bar width=15pt, % reduced bar width
ymajorgrids=true,
major grid style={dotted,black},
xlabel= $n^{th}$ 1000 episodes% only need one x-label, so move here
]

\pgfplotstableread{
x		y			
1	    873.7981         
2	    880.6152       
3	    879.7999       
4	    880.1635    
5	    879.6976    
6	    879.0080    
7	    879.1787    
8	    877.4406  
9	    865.3460    
10	    847.8223    
}{\lcFwV}

\addplot [
 % added this -- the value depends on the bar shift, bar shift=-\barSepSJ,
fill=cd44, % changed yellow to blue
draw=none,
%postaction={pattern=north east lines},
area legend
]
plot [error bars/.cd, y dir=both, y explicit,
%error bar style={line width=0.20pt,solid,black},%,xshift=-\barSepSJ
%error mark options={line width=0.20pt,black,mark size=2.0pt,rotate=90}
]
table {\lcFwV};%[y error plus=y-max, y error minus=y-min] {\lcFwV};
\label{p:lc40o1} % just a label here
\end{axis}
\end{tikzpicture}

==> Fig/device.tex <==
\begin{figure}[h!]
	\centering
	\begin{adjustbox}{max width=0.8\linewidth}%,max height=6cm
		\begin{tikzpicture}
		\pgfplotsset{
			%height=\tikzpH,width=\tikzpW,
			symbolic x coords={40,80,120,160,200},
			xtick=data,
			%width=0.75\linewidth
		}
		
		\begin{axis}[
		%axis y line*=left,
		ylabel=Average \# of equipment,
		ylabel near ticks,
		ybar stacked,
		bar width=20pt,
		ymin=0,ymax=2500,
		%bar width=\barWidthSJ, % reduced bar width
		ymajorgrids=true,
		major grid style={dotted,black},
		xlabel= Average traffic demand (Gbps), 
		xlabel style={align=center,black},
		ylabel style={align=center,black},% only need one x-label, so move here
		]
		
\pgfplotstableread{
x		y				y-max			y-min
40  	187.8	        3.19	        2.8
80  	347.7	        10.3	        9.7
120 	535	            19	            16
160 	698.7	        27.3	        30.7
200	    817.3	        34.7	        29.3
}{\nrE}
		
% added negative bar shift here as well
\addplot [
%bar shift=-\barSepSJ, % added this -- the value depends on the bar shift
fill=color16, % changed yellow to blue
draw=none,
%postaction={pattern=north east lines},
area legend
] 
plot [error bars/.cd, y dir=both, y explicit,
error bar style={line width=0.20pt,solid,black},
error mark options={line width=0.20pt,black,mark size=2.0pt,rotate=90}
]
table [y error plus=y-max, y error minus=y-min] {\nrE};\label{p:nrE} % just a label here
%xshift=-\barSepSJ

\pgfplotstableread{
x		y				y-max			y-min
40	    310.5	        1.5	            0.5
80	    386.3	        13.7	            34.3
120	    539.8	        16.2	            13.8
160	    681.2	        30.8	            30.2
200	    800.6	        37.4	            39.6
}{\nstE}

% added negative bar shift here as well
\addplot [%bar shift=-\barSepSJ,
fill=color17,draw=none,
%postaction={pattern=north east lines},
area legend] 
plot [error bars/.cd, y dir=both, y explicit,
error bar style={line width=0.20pt,solid,black,},
error mark options={line width=0.20pt,black,mark size=2.0pt,rotate=90}
]
table [y error plus=y-max, y error minus=y-min] {\nstE};\label{p:nstE} % just a label here
%xshift=-\barSepSJ
		
		
\pgfplotstableread{
x		y				y-max			y-min
40	    310.1	        0.9	            0.1
80	    386.6	        13.4	            28.6
120	    539.3	        13.7	            14.3
160	    680.6	        27.4	            30.6
200	    800.4	        33.6	            40.4
}{\nsrE}

% added negative bar shift here as well
\addplot [%bar shift=-\barSepSJ,
fill=color18,draw=none,
%postaction={pattern=north east lines},
area legend] 
plot [error bars/.cd, y dir=both, y explicit,
error bar style={line width=0.20pt,solid,black,},
error mark options={line width=0.20pt,black,mark size=2.0pt,rotate=90}
]
table [y error plus=y-max, y error minus=y-min] {\nsrE};\label{p:nsrE} % just a label here
%xshift=-\barSepSJ
		
		
\pgfplotstableread{
x		y				y-max			y-min
40	    5.6	            2.4	            3.6
80	    18.3        	2.7	            2.3
120	    21.9	        2.1	            1.9
160	    24.1        	1.9	            2.1
200	    25.5	        2.5	            1.5
}{\nvE}

% added negative bar shift here as well
\addplot [%bar shift=-\barSepSJ,
fill=color19,draw=none,
%postaction={pattern=north east lines},
area legend] 
plot [error bars/.cd, y dir=both, y explicit,
error bar style={line width=0.20pt,solid,black,},
error mark options={line width=0.20pt,black,mark size=2.0pt,rotate=90}
]
table [y error plus=y-max, y error minus=y-min] {\nvE};\label{p:nvE} % just a label here
%xshift=-\barSepSJ
		
		
		
		\end{axis}
		\end{tikzpicture}
	\end{adjustbox}
	
	\begin{adjustbox}{max width=\linewidth}%,max height=6cm
		% now generate the legend, using a normal tabular
% 	\begin{NoHyper}
		\begin{tabular}{@{}cccc@{}}
			\ref{p:nrE} IP core router port & \ref{p:nstE} SBVT (Tx) & \ref{p:nsrE} SBVT (Rx) & \ref{p:nvE} VER
		\end{tabular}
% 	\end{NoHyper}
	\end{adjustbox}
% 	\captionsetup{labelfont={color=black},font={color=black}}
	\caption{Average number of different equipment installed for NKN designed with QAG-ENP-IoE.}
	\label{c4:f:nDE}
\end{figure}

==> Fig/lp.tex <==
\newcommand{\barSepSJ}{2.75mm}
\begin{figure}
\centering
\begin{adjustbox}{max width=0.8\linewidth}%,max height=6cm
	\begin{tikzpicture}
	\pgfplotsset{
		%height=\tikzpH,width=\tikzpW,
		symbolic x coords={40,80,120,160,200},
		xtick=data,
		%width=0.75\linewidth
	}
	
	\begin{axis}[
	%axis y line*=left,
	ylabel=Average \# of lightpaths,
	ylabel near ticks,
	ybar stacked,
	ymin=0,ymax=1250,
	ytick={0,200,...,1400},
	bar width=20pt, % reduced bar width
	ymajorgrids=true,
	major grid style={dotted,black},
	xlabel= Average traffic demand (\gbps) % only need one x-label, so move here
	]
	
\pgfplotstableread{
x		y				y-max			y-min
40	    469.5	        23.5	        15.5
80	    206.5	        37.5	        36.5
120	    146.9	        26.1	        25.9
160	    93.1	        19.9	        18.1
200	    83.3	        7.7	            10.3
}{\lcFwV}
	
	\addplot [
	 % added this -- the value depends on the bar shift, bar shift=-\barSepSJ,
	fill=color21, % changed yellow to blue
	draw=none,
	%postaction={pattern=north east lines},
	area legend
	]
	plot [error bars/.cd, y dir=both, y explicit,
	error bar style={line width=0.20pt,solid,black},%,xshift=-\barSepSJ
	error mark options={line width=0.20pt,black,mark size=2.0pt,rotate=90}
	]
	table [y error plus=y-max, y error minus=y-min] {\lcFwV};\label{p:lc40o1} % just a label here

	
\pgfplotstableread{
x		y				y-max			y-min
40	    474.5	        20.5	        27.5
80	    359.4	        23.6	        19.4
120	    246.7	        27.3	        25.7
160	    194.9	        34.1	        25.9
200	    207.8	        68.2	        55.8
}{\lcHwV}
	
	% added negative bar shift here as well
	\addplot [fill=color22,draw=none,
	%postaction={pattern=north east lines},bar shift=-\barSepSJ,
	area legend] 
	plot [error bars/.cd, y dir=both, y explicit,
	error bar style={line width=0.20pt,solid,black,},%xshift=-\barSepSJ
	error mark options={line width=0.20pt,black,mark size=2.0pt,rotate=90}
	]
	table [y error plus=y-max, y error minus=y-min] {\lcHwV};\label{p:lc100o1} % just a label here
	
\pgfplotstableread{
x		y				y-max			y-min
40	    31	            2	            20
80	    444.3	        31.7	        49.3
120	    516.2	        23.8	        43.2
160	    356.9	        28.1	        37.9
200	    294.2	        25.8	        28.2
}{\lcTwV}
	
	% added negative bar shift here as well
	\addplot [fill=color28,draw=none,
	%postaction={pattern=north east lines},bar shift=-\barSepSJ,
	area legend] 
	plot [error bars/.cd, y dir=both, y explicit,
	error bar style={line width=0.20pt,solid,black},%,xshift=-\barSepSJ
	error mark options={line width=0.20pt,black,mark size=2.0pt,rotate=90}
	]
	table [y error plus=y-max, y error minus=y-min] {\lcTwV};\label{p:lc200o1} % just a label here
	
	
\pgfplotstableread{
x		y				y-max			y-min
40	    9	            4	            7
80	    12	            1	            8
120	    181.1	        19.9	        28.1
160	    451	            20	            37
200	    580.7	        28.3	        37.7
}{\lcFhwV}
	
	% added negative bar shift here as well
	\addplot [fill=color32,draw=none,
	%postaction={pattern=north east lines},bar shift=-\barSepSJ,
	area legend] 
	plot [error bars/.cd, y dir=both, y explicit,
	error bar style={line width=0.20pt,solid,black},%,xshift=-\barSepSJ
	error mark options={line width=0.20pt,black,mark size=2.0pt,rotate=90}
	]
	table [y error plus=y-max, y error minus=y-min] {\lcFhwV};\label{p:lc400o1} % just a label here
	\end{axis}
	\end{tikzpicture}
\end{adjustbox}

\begin{adjustbox}{max width=\linewidth}%,max height=6cm
	% now generate the legend, using a normal tabular
% \begin{NoHyper}
	\begin{tabular}{@{}ccccc@{}}
		Lightpath capacity (\gbps): & \ref{p:lc40o1} 40 & \ref{p:lc100o1} 100 & \ref{p:lc200o1} 200 & \ref{p:lc400o1} 400
	\end{tabular}
% \end{NoHyper}
\end{adjustbox}
% \captionsetup{labelfont={color=black}}
\caption{Average number of total lightpaths and average number of lightpaths with different capacities set up for NKN designed with QAG-ENP-IoE.}
\label{f:nlcwwoR}
\end{figure}

==> Fig/pcCompare.tex <==
\renewcommand{\barSepSJ}{1mm}
\begin{figure}[!b]
\centering
\begin{adjustbox}{max width=1\linewidth}%{max width=\linewidth,height=\tikzHeight}
\begin{tikzpicture}
\pgfplotsset{
    height=5cm,%\tikzpH
	width=\linewidth,%\tikzpW,
	symbolic x coords={40,80,120,160,200},
	xtick=data,%{40,80,120,160,200},%data,
	xlabel=Average traffic demand (Gbps),
	legend columns=5,
	legend style={draw=none},
	legend to name=Lmhgc,
}

\begin{axis}[
%axis y line*=left,
ylabel=Average PC (kW),
ylabel near ticks,
ybar,
try min ticks = 7,
ymin=400,ymax=1250,
ytick={400,600,...,1200},
bar width=1mm,
legend style={at={(0.5,-0.2)},anchor=north},
grid=both,%hide x axis,
major grid style={dotted,black},
]

\pgfplotstableread{
x		y				y-max			y-min
40	    540.8845	    13.5977	        14.2403
80	    756.0632	    12.4622	        18.0614
120	    920.0628	    23.4742	        31.0732
160	    1096.9035	    28.7595	        38.5127
200	    1213.1317	    19.1909	        20.8285
}{\mytable}
\addplot [%bar shift=-\barSepSJ, % added this -- the value depends on the bar shift
fill=cfp6o1, % changed yellow to blue
draw=none,
postaction={pattern=north east lines},
	%%		error bars/.cd, y dir=both, y explicit,
area legend] 
plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.20pt,solid,black,}, error mark options={line width = 0.20pt, black, mark size = 2.0pt, rotate=90}]%error bar style={xshift=-\barSepSJ},
table [y error plus=y-max, y error minus=y-min] {\mytable};\label{c4:p:sp}



\pgfplotstableread{
x		y				y-max		y-min
40	    470.3037	    13.9857	    12.5023
80	    670.0793	    32.8873	    21.1653
120	    884.4086	    15.1084	    10.5266
160	    1018.3908	    0	        0
200	    0	            0	        0
}{\cfourpmag}
\addplot [%bar shift=\barSepSJ,
postaction={pattern=north west lines},
fill=cfp6o2,draw=none,area legend]
plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.20pt,solid,black,}, error mark options={line width = 0.20pt, black, mark size = 2.0pt, rotate=90}]
table [y error plus=y-max, y error minus=y-min]{\cfourpmag};\label{c4:p:mag}

\pgfplotstableread{
x		y				y-max		y-min
40	    470.7341	    17.5905	    15.9741
80	    693.3997	    21.3699	    13.8573
120	    922.1323	    28.7425	    22.5971
160	    1085.4562	    0	        0
200	    0	            0	        0
}{\cfourpqag}
\addplot [%bar shift=\barSepSJ,
postaction={pattern=north east lines},
fill=cfp6o3,draw=none,area legend]
plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.20pt,solid,black,}, error mark options={line width = 0.20pt, black, mark size = 2.0pt, rotate=90}]
table [y error plus=y-max, y error minus=y-min]{\cfourpqag};\label{c4:p:qag}

\pgfplotstableread{
x		y				y-max		y-min
40	    482.6632	    8.9202	    5.8232
80	    705.9999	    9.2441	    17.0587
120	    885.8728	    0	        0
160	    1065.2166	    0	        0
200	    0	            0	        0
}{\cfourpter}
\addplot [%bar shift=\barSepSJ,
postaction={pattern=north west lines},
fill=cfp6o4,draw=none,area legend]
plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.20pt,solid,black,}, error mark options={line width = 0.20pt, black, mark size = 2.0pt, rotate=90}]
table [y error plus=y-max, y error minus=y-min]{\cfourpter};\label{c4:p:ter}

\pgfplotstableread{
x		y				y-max		y-min
40	    452.6477	    3.0875	    4.4843
80	    663.9555	    16.7899	    16.2223
120	    882.9102	    29.5191	    21.2751
160	    1061.6521	    42.6637	    25.1779
200	    1197.1837       43.9681	    40.8775
}{\cfourga}
% \addplot [%bar shift=\barSepSJ,
% postaction={pattern=north east lines},
% fill=cfp6o5,draw=none,area legend]
% plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.20pt,solid,black,}, error mark options={line width = 0.20pt, black, mark size = 2.0pt, rotate=90}]
% table [y error plus=y-max, y error minus=y-min]{\cfourga};\label{c4:p:ga}


%%%%%%%%%%%%%%
\pgfplotstableread{
x		y				y-max		y-min
40	    440.8845	    3.5977	    4.2403
80	    663.0632	    12.4622	    18.0614
120	    880.0628	    23.4742	    21.0732
160	    1046.9035	    38.7595	    28.5127
200	    1199.1317	    29.1909	    40.8285
}{\cfourpter}
\addplot [%bar shift=\barSepSJ,
postaction={pattern=north west lines},
fill=cfp6o6,draw=none,area legend]
plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.20pt,solid,black,}, error mark options={line width = 0.20pt, black, mark size = 2.0pt, rotate=90}]
table [y error plus=y-max, y error minus=y-min]{\cfourpter};\label{c4:p:best}

\end{axis}

\end{tikzpicture}
\end{adjustbox}
\\
\begin{adjustbox}{max width=.75\linewidth}
%\ref{Lmhgc}
% \begin{NoHyper}
\begin{tabular}{@{}rccccc@{}}
	& SP & D-GH & A-GH & I-GH & QAG-ENP-IoE\\
	PC: & \ref{c4:p:sp} & \ref{c4:p:mag} & \ref{c4:p:qag} & \ref{c4:p:ter} & \ref{c4:p:best}\\%$\perp$
%	Time: & \ref{c4:t:sp} & \ref{c4:t:mag} & \ref{c4:t:qag}& \ref{c4:t:ter}& \ref{c4:t:best}
\end{tabular}
% \end{NoHyper}
\end{adjustbox}
%\includegraphics[width=1\linewidth]{milpHeuCompare}
\captionof{figure}{Average PC for network designed with SP, D-GH, A-GH, I-GH and QAG-ENP-IoE.}.\label{c4:f:mhgc}
\end{figure}

==> Fig/successRate.tex <==
\renewcommand{\barSepSJ}{2.75mm}
\begin{figure}[!h]
\centering
\begin{adjustbox}{max width=\linewidth}%,max height=6cm
	\begin{tikzpicture}
	\pgfplotsset{
		height=5cm,%\tikzpH
		width=\linewidth,%\tikzpW,
		%symbolic x coords={40,80,120,160,200},
		xtick=data,
		%width=0.75\linewidth
	}
	
	\begin{axis}[
	%axis y line*=left,
	ylabel near ticks,
	ylabel={Average \# of success\\ per 1000 episodes},
	ylabel style={align=center,black},
	ybar stacked,
	ymin=550,ymax=950,
	ytick={550,650,...,950},
	bar width=15pt, % reduced bar width
	ymajorgrids=true,
	major grid style={dotted,black},
	xlabel= Index of 1000 episodes% only need one x-label, so move here
	]
	
\pgfplotstableread{
x		y			y-max			y-min
1	    637         92	            36
2	    688.2       107.8	        23.6
3	    732.4       124	            28.4
4	    694.5       146.5	        24.5
5	    800	        81	            104
6	    844	        46	            087
7	    870	        27	            153
8	    883	        15	            136
9	    878	        21	            139
10	    902	        29	            134
}{\lcFwV}
	
	\addplot [
	 % added this -- the value depends on the bar shift, bar shift=-\barSepSJ,
	fill=cd44, % changed yellow to blue
	draw=none,
	%postaction={pattern=north east lines},
	area legend
	]
	plot [error bars/.cd, y dir=both, y explicit,
	error bar style={line width=0.20pt,solid,black},%,xshift=-\barSepSJ
	error mark options={line width=0.20pt,black,mark size=2.0pt,rotate=90}
	]
	table [y error plus=y-max, y error minus=y-min] {\lcFwV};\label{p:lc40o1} % just a label here
	\end{axis}
	\end{tikzpicture}
\end{adjustbox}
% \captionsetup{labelfont={color=black}}
\caption{Average number of success per 1000 episodes.}
\label{c3:f:sr}
\end{figure}
